Posterior Consistency in the Binomial $(n,p)$ Model with Unknown $n$ and $p$: A Numerical Study

Estimating the parameters from $k$ independent Bin$(n,p)$ random variables, when both parameters $n$ and $p$ are unknown, is relevant to a variety of applications. It is particularly difficult if $n$ is large and $p$ is small. Over the past decades, several articles have proposed Bayesian approaches to estimate $n$ in this setting, but asymptotic results could only be established recently in \cite{Schneider}. There, posterior contraction for $n$ is proven in the problematic parameter regime where $n\rightarrow\infty$ and $p\rightarrow0$ at certain rates. In this article, we study numerically how far the theoretical upper bound on $n$ can be relaxed in simulations without losing posterior consistency.

==> figure1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6840.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,4046){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,4246){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,4447){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,4647){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(547,3761){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1007,3761){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1467,3761){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1928,3761){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2388,3761){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2848,3761){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2388,4349){\rotatebox{-10}{\makebox(0,0){\strut{}$\sim k^{-0.26}$}}}%
      \put(1778,4919){\makebox(0,0)[l]{\strut{}\footnotesize\textbf{(a)}}}%
      \put(1224,4082){\makebox(0,0){\strut{}$\alpha = 6, w = 16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(106,4346){\rotatebox{-270}{\makebox(0,0){\strut{}MSE}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,2912){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,3112){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,3313){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,3513){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(547,2627){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1007,2627){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1467,2627){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1928,2627){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2388,2627){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2848,2627){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2388,3252){\rotatebox{-6}{\makebox(0,0){\strut{}$\sim k^{-0.15}$}}}%
      \put(1224,2948){\makebox(0,0){\strut{}$\alpha = 5, w = 10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(106,3212){\rotatebox{-270}{\makebox(0,0){\strut{}MSE}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,1778){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,1978){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,2179){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,2379){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(547,1493){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1007,1493){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1467,1493){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1928,1493){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2388,1493){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2848,1493){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2388,2348){\rotatebox{2}{\makebox(0,0){\strut{}$\sim k^{0.02}$}}}%
      \put(1224,1814){\makebox(0,0){\strut{}$\alpha = 4, w = 8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(106,2078){\rotatebox{-270}{\makebox(0,0){\strut{}MSE}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,614){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,771){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,928){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,1086){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,1243){\makebox(0,0)[r]{\strut{}$1000$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(547,359){\makebox(0,0){\strut{}$10^{0}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1007,359){\makebox(0,0){\strut{}$10^{2}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1467,359){\makebox(0,0){\strut{}$10^{4}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1928,359){\makebox(0,0){\strut{}$10^{6}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2388,359){\makebox(0,0){\strut{}$10^{8}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2848,359){\makebox(0,0){\strut{}$10^{10}$}}%
      \csname LTb\endcsname%%
      \put(2388,1038){\rotatebox{14}{\makebox(0,0){\strut{}$\sim k^{0.33}$}}}%
      \put(1224,680){\makebox(0,0){\strut{}$\alpha = 3, w = 5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(110,944){\rotatebox{-270}{\makebox(0,0){\strut{}MSE}}}%
      \put(1778,156){\makebox(0,0){\strut{}$k$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,3074){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,3417){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,3759){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,4102){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,4444){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,4787){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4035,2929){\makebox(0,0){\strut{}$10^{0}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4495,2929){\makebox(0,0){\strut{}$10^{2}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4955,2929){\makebox(0,0){\strut{}$10^{4}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5416,2929){\makebox(0,0){\strut{}$10^{6}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5876,2929){\makebox(0,0){\strut{}$10^{8}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6336,2929){\makebox(0,0){\strut{}$10^{10}$}}%
      \csname LTb\endcsname%%
      \put(5266,4890){\makebox(0,0)[l]{\strut{}\footnotesize\textbf{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3594,3930){\rotatebox{-270}{\makebox(0,0){\strut{}posterior prob.}}}%
      \put(5266,2725){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(4593,4641){\makebox(0,0)[l]{\strut{}$\alpha = 6$}}%
      \csname LTb\endcsname%%
      \put(4593,4476){\makebox(0,0)[l]{\strut{}$\alpha = 5$}}%
      \csname LTb\endcsname%%
      \put(4593,4311){\makebox(0,0)[l]{\strut{}$\alpha = 4$}}%
      \csname LTb\endcsname%%
      \put(4593,4146){\makebox(0,0)[l]{\strut{}$\alpha = 3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,857){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,1224){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,1592){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,1960){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4035,359){\makebox(0,0){\strut{}$10^{0}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4495,359){\makebox(0,0){\strut{}$10^{2}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4955,359){\makebox(0,0){\strut{}$10^{4}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5416,359){\makebox(0,0){\strut{}$10^{6}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5876,359){\makebox(0,0){\strut{}$10^{8}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6336,359){\makebox(0,0){\strut{}$10^{10}$}}%
      \csname LTb\endcsname%%
      \put(5266,2320){\makebox(0,0)[l]{\strut{}\footnotesize\textbf{(c)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3656,1360){\rotatebox{-270}{\makebox(0,0){\strut{}MSE}}}%
      \put(5266,156){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(4593,649){\makebox(0,0)[l]{\strut{}\tiny$w = 16,~ \mu = 25$}}%
      \csname LTb\endcsname%%
      \put(4593,814){\makebox(0,0)[l]{\strut{}\tiny$w = 20,~ \mu = 25$}}%
      \csname LTb\endcsname%%
      \put(4593,979){\makebox(0,0)[l]{\strut{}\tiny$w = 16,~ \mu = 10$}}%
      \csname LTb\endcsname%%
      \put(4593,1144){\makebox(0,0)[l]{\strut{}\tiny$w = 20,~ \mu = 10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2448.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(992,724){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(992,1100){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(992,1475){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(992,1851){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(992,2227){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1078,401){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1612,401){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2146,401){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2681,401){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3215,401){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3749,401){\makebox(0,0){\strut{}$7$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4283,401){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(518,1381){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta$}}}%
      \put(2680,153){\makebox(0,0){\strut{}$\alpha$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(992,724){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(992,1100){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(992,1475){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(992,1851){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(992,2227){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1078,401){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1612,401){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2146,401){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2681,401){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3215,401){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3749,401){\makebox(0,0){\strut{}$7$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4283,401){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2200,1635){\makebox(0,0){\strut{}$\alpha^*$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6840.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,2630){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,2788){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,2946){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,3104){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,3261){\makebox(0,0)[r]{\strut{}$1000$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,3419){\makebox(0,0)[r]{\strut{}$10000$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(547,2353){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1007,2353){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1467,2353){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1928,2353){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2388,2353){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2848,2353){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2388,2869){\rotatebox{-10}{\makebox(0,0){\strut{}$\sim k^{-0.26}$}}}%
      \put(1778,3554){\makebox(0,0)[l]{\strut{}\footnotesize\textbf{(a)}}}%
      \put(855,2655){\makebox(0,0){\strut{}$\alpha = 6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(39,2969){\rotatebox{-270}{\makebox(0,0){\strut{}MSE}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,1550){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,1708){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,1866){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,2024){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,2181){\makebox(0,0)[r]{\strut{}$1000$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,2339){\makebox(0,0)[r]{\strut{}$10000$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(547,1273){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1007,1273){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1467,1273){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1928,1273){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2388,1273){\makebox(0,0){\strut{}}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2848,1273){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2388,1889){\rotatebox{-20}{\makebox(0,0){\strut{}$\sim k^{-0.65}$}}}%
      \put(1261,1620){\makebox(0,0){\strut{}$\alpha = 6, p_k = 0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(39,1889){\rotatebox{-270}{\makebox(0,0){\strut{}MSE}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,470){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,628){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,786){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,944){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,1101){\makebox(0,0)[r]{\strut{}$1000$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(483,1259){\makebox(0,0)[r]{\strut{}$10000$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(547,193){\makebox(0,0){\strut{}$10^{0}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1007,193){\makebox(0,0){\strut{}$10^{2}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1467,193){\makebox(0,0){\strut{}$10^{4}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(1928,193){\makebox(0,0){\strut{}$10^{6}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2388,193){\makebox(0,0){\strut{}$10^{8}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(2848,193){\makebox(0,0){\strut{}$10^{10}$}}%
      \csname LTb\endcsname%%
      \put(2158,814){\rotatebox{-28}{\makebox(0,0){\strut{}$\sim k^{-1}$}}}%
      \put(1359,540){\makebox(0,0){\strut{}$n_k = 100, p_k = 0.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(39,809){\rotatebox{-270}{\makebox(0,0){\strut{}MSE}}}%
      \put(1778,-47){\makebox(0,0){\strut{}$k$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,2340){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,2581){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,2822){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,3063){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,3304){\makebox(0,0)[r]{\strut{}$1000$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4035,2173){\makebox(0,0){\strut{}$10^{0}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4495,2173){\makebox(0,0){\strut{}$10^{2}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4955,2173){\makebox(0,0){\strut{}$10^{4}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5416,2173){\makebox(0,0){\strut{}$10^{6}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5876,2173){\makebox(0,0){\strut{}$10^{8}$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6336,2173){\makebox(0,0){\strut{}$10^{10}$}}%
      \csname LTb\endcsname%%
      \put(5266,3484){\makebox(0,0)[l]{\strut{}\footnotesize\textbf{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3585,2879){\rotatebox{-270}{\makebox(0,0){\strut{}MSE}}}%
      \put(5266,1933){\makebox(0,0){\strut{}$k$}}%
      \csname LTb\endcsname%%
      \put(4791,2477){\makebox(0,0)[r]{\strut{}\tiny$p_k = 0.10$}}%
      \csname LTb\endcsname%%
      \put(4791,2609){\makebox(0,0)[r]{\strut{}\tiny$p_k = 0.05$}}%
      \csname LTb\endcsname%%
      \put(4791,2741){\makebox(0,0)[r]{\strut{}\tiny$p_k = 0.02$}}%
      \csname LTb\endcsname%%
      \put(4791,2873){\makebox(0,0)[r]{\strut{}\tiny$p_k = 0.01$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,360){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,720){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,1079){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(3971,1439){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4035,193){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4445,193){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(4856,193){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5266,193){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(5676,193){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6087,193){\makebox(0,0){\strut{}$7$}}%
      \colorrgb{0.27,0.27,0.27}%%
      \put(6497,193){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(5266,1504){\makebox(0,0)[l]{\strut{}\footnotesize\textbf{(c)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3524,899){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta$}}}%
      \put(5266,-47){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure3}}%
    \gplfronttext
  \end{picture}%
\endgroup

